$\chi$aro$\nu$: a tool for neutrino flux generation from WIMPs

Indirect searches for signatures of corpuscular dark matter have been performed using all cosmic messengers: gamma rays, cosmic rays, and neutrinos. The search for dark matter from neutrinos is of particular importance since they are the only courier that can reach detectors from dark matter processes in dense environments, such as the core of the Sun or Earth, or from the edge of the observable Universe. In this work, we introduce $\chi$aro$\nu$, a software package that, in the spirit of its mythological Greek namesake $\chi \acute\alpha \rho \omega \nu $, bridges the dark sector and Standard Model by predicting neutrino fluxes from different celestial dark matter agglomerations. The flux at the point of production is either computed internally by $\chi$aro$\nu$ or is taken from user supplied tables. $\chi$aro$\nu$ then propagates this flux through vacuum or dense media and returns the expected neutrino yield at an observer's location. In developing $\chi$aro$\nu$, we have revisited and updated the production of neutrinos in dense media, updated the propagation of high-energy neutrinos, and studied the sources of uncertainty in neutrino transport. This package is coupled to a new calculation that includes electroweak corrections resulting in the most up-to-date and complete repository of neutrino fluxes from dark matter decay and annihilation over the energy range of 1 GeV to 10 PeV coming from the Earth, the Sun, and the Galactic halo.

==> flow_chart.tex <==



% Define TikZ styles
\tikzset{
diagonal fill/.style 2 args={fill=#2, draw=black, path picture={
\fill[#1, sharp corners] (path picture bounding box.south west) -|
                         (path picture bounding box.north east) -- cycle;}
                         },
reversed diagonal fill/.style 2 args={fill=#2, draw=black, path picture={
\fill[#1, sharp corners] (path picture bounding box.north west) |- 
                         (path picture bounding box.south east) -- cycle;}}
}
\tikzset{
pythianode/.style={
  rectangle,
  inner sep=3pt,
  text width=3cm,
  align=center,
  draw=black,
  fill=c3!40,
  line width=1
  }
}
\tikzset{
optnode/.style={
  circle,
  inner sep=3pt,
  text width=1.7cm,
  align=center,
  draw=black,
  fill=c4!40,
  line width=1
  }
}
\tikzset{
nsqnode/.style={
  rectangle,
  inner sep=3pt,
  text width=3cm,
  align=center,
  draw=black,
  fill=c5!40,
  line width=1
  }
}
\tikzset{
comment/.style={
  rectangle,
  inner sep=3pt,
  text width=2cm,
  align=center,
  draw=black!0,
  fill=c2!0,
  line width=1
  }
}


\resizebox{15cm}{!}{
\begin{tikzpicture}
% Comments
\node (yes) at (4.5,1.4) [comment] {Yes};
\node (no) at (4.5,-1.4) [comment]{No};
\node (pdec) at (14.,-3.7) [comment] {Weight by $p_{\textrm{dec}}$};
\node (pdec) at (14.,-0.6) [comment] {Weight by $p_{\rm{int}}$};

% Nodes
\node (head) at (0,0) [diagonal fill={c3!40}{c2!40},
                       inner sep=3pt,
                       text width=3cm,
                       align=center,
                       line width=1
                      ]
      {Construct primary annihilation/decay products};
\node (issparse) at (3.7,0) [optnode] {Is the medium sparse?};
\node (decay) at (7.4,1.5) [pythianode] {Allow primary particle to decay to $\nu$};
\node (calcprobs) at (7.4,-1.6) [rectangle,
                                 inner sep=3pt,
                                 text width=3cm,
                                 align=center,
                                 draw=black,
                                 fill=c4!40,
                                 line width=1] 
      {Determine $p_{\rm{int}}$ and $p_{\rm{dec}}$};
\node (interact) at (11.7,-0.04) [pythianode] {Recursively simulate primary and secondary interactions and record $\nu$ yield.};
\node (weightdecay) at (11.7,-3.15) [pythianode] {Allow  particles to decay and collect $\nu$};
\node (prop) at (17.2,0) [nsqnode] {Collect all $\nu$ and propagate to detector.};

%Legend
\node (extleg) at (-1.33,-1.7) [rectangle,
                           fill=c2!40,
                           draw=black,
                           line width=1,
                           minimum size=0.6cm
                          ] {};
\node (pythleg) at (-1.33,-2.4) [rectangle,
                           fill=c3!40,
                           draw=black,
                           line width=1,
                           minimum size=0.6cm
                          ] {};
\node (nsqleg) at (-1.33,-3.1) [rectangle,
                           fill=c5!40,
                           draw=black,
                           line width=1,
                           minimum size=0.6cm
                          ] {};
\node (extstr) at (0.6,-1.7) [rectangle,align=left] {BRW Calculation};
\node (extstr) at (0.2,-2.4) [rectangle,align=left] {PYTHIA 8.2};
\node (extstr) at (0,-3.1) [rectangle,align=left] {$\nu$SQuIDS};

%%%%% Anchors %%%%%
\node (anchor) at (15,-0.0125) [rectangle] {};
\node (anchor2) at (14.5,1.5) [rectangle] {};
\node (anchor3) at (14.5,-3.15) [rectangle] {};
\node (anchor4) at (9.3,-3.15) [rectangle] {};
\node (anchor5) at (9.3,-0.06) [rectangle] {};
\node (anchor6) at (5,1.47) [rectangle] {};
\node (anchor7) at (5,-1.6) [rectangle] {};


% Lines
\draw[->, line width=1.5] (head.east) -- (issparse.west);

\draw[-, line width=1.5] (issparse.north east) -- (anchor6.east);
\draw[->, line width=1.5] (anchor6.east) -- (decay.west);

\draw[-, line width=1.5] (issparse.south east) -- (anchor7.east);
\draw[->, line width=1.5] (anchor7.east) -- (calcprobs.west);

\draw[-, line width=1.5] (calcprobs.south east) -- (anchor4.east);
\draw[->, line width=1.5] (anchor4.east) -- (weightdecay.west);
\draw[-, line width=1.5] (calcprobs.north east) -- (anchor5.east);
\draw[->, line width=1.5] (anchor5.east) -- (interact.west);
\draw[-, line width=1.5] (interact.east) -- (anchor.east);
\draw[-, line width=1.5] (weightdecay.east) -- (anchor3.east);
\draw[-, line width=1.5] (anchor3.east) -- (anchor.east);
\draw[-, line width=1.5] (decay.east) -- (anchor2.east);
\draw[-, line width=1.5] (anchor2.east) -- (anchor.east);
\draw[->, line width=1.5] (anchor.east) -- (prop.west);



\end{tikzpicture}
}
